The inviscid limit of third-order linear and nonlinear acoustic equations

We analyze the behavior of third-order in time linear and nonlinear sound waves in thermally relaxing fluids and gases as the sound diffusivity vanishes. The nonlinear acoustic propagation is modeled by the Jordan--Moore--Gibson--Thompson equation both in its Westervelt and in its Kuznetsov-type forms, that is, including quadratic nonlinearities of the type $(u^2)_{tt}$ and $ (u_t^2 + |\nabla u|^2)_t$. As it turns out, sufficiently smooth solutions of these equations converge in the energy norm to the solutions of the corresponding inviscid models at a linear rate. Numerical experiments illustrate our theoretical findings.

==> lin_vs_nonlin1.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}[font=\Large]

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0.2,
xmax=0.4,
ymin=0,
ymax=49.9808287794061,
xlabel={\Large $x$},
xtick={0.2, 0.25, 0.3, 0.35, 0.4},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\Large $\tau=\SI{1.5e-7}{s}$,\quad $\delta=0$},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.2pt]
table[row sep=crcr]{%
	0.199333333333335	0.0012613333177498\\
	0.252000000000002	0.00131336684607675\\
	0.254666666666665	0.00141991768208527\\
	0.256	0.00155114357324493\\
	0.257333333333335	0.00179404225534086\\
	0.258000000000003	0.0019827352168349\\
	0.25866666666667	0.00223638415572225\\
	0.259333333333331	0.0025758892960468\\
	0.259999999999998	0.00302834221336212\\
	0.260666666666665	0.00362867839361769\\
	0.261333333333333	0.00442171767678445\\
	0.262	0.0054646575271704\\
	0.262666666666668	0.00683010785765248\\
	0.263333333333335	0.00860974584695384\\
	0.264000000000003	0.0109186951971481\\
	0.264666666666663	0.0139007171474077\\
	0.265333333333331	0.0177343215228944\\
	0.265999999999998	0.0226398829436008\\
	0.266666666666666	0.0288878489073525\\
	0.267333333333333	0.0368081028026594\\
	0.268000000000001	0.0468005016585167\\
	0.268666666666668	0.0593466000151182\\
	0.269333333333336	0.0750224418516297\\
	0.270000000000003	0.0945123436077111\\
	0.270666666666664	0.118623315852282\\
	0.271333333333331	0.148299922907945\\
	0.271999999999998	0.184638887754446\\
	0.272666666666666	0.228903096170079\\
	0.273333333333333	0.282533902762104\\
	0.274000000000001	0.347161241126003\\
	0.274666666666668	0.42461012799793\\
	0.275333333333336	0.51690286385837\\
	0.276000000000003	0.62625568009571\\
	0.276666666666664	0.755068624276895\\
	0.277333333333331	0.905908854621558\\
	0.277999999999999	1.08148448481491\\
	0.278666666666666	1.28461331577378\\
	0.279333333333334	1.51817886442917\\
	0.280000000000001	1.78508750419\\
	0.280666666666669	2.08820771744587\\
	0.281333333333336	2.43032390033805\\
	0.282000000000004	2.8140626927238\\
	0.282666666666664	3.24185583282979\\
	0.283333333333331	3.71586013435037\\
	0.283999999999999	4.2379403375724\\
	0.284666666666666	4.80959538307353\\
	0.286000000000001	6.10575548692253\\
	0.287333333333336	7.60850298678096\\
	0.288666666666664	9.31550343615963\\
	0.289999999999999	11.2183236872797\\
	0.291333333333334	13.3032255361812\\
	0.292666666666669	15.5521436285963\\
	0.294666666666664	19.1859818876842\\
	0.296666666666667	23.0573989009005\\
	0.303333333333335	36.5322329989612\\
	0.305999999999997	41.5196145704018\\
	0.308	44.798027306155\\
	0.309333333333335	46.6552881495905\\
	0.310000000000002	47.3357819495277\\
	0.31066666666667	48.0816128646447\\
	0.31133333333333	48.5467259473815\\
	0.311999999999998	48.9267684674986\\
	0.312666666666665	49.1131110098841\\
	0.313333333333333	48.9895578201039\\
	0.314	48.6954677873963\\
	0.314666666666668	47.9180834659906\\
	0.315333333333335	46.811603533263\\
	0.316000000000003	45.1199290615847\\
	0.31666666666667	42.8399108117917\\
	0.31733333333333	39.9309952197884\\
	0.317999999999998	36.3912730468385\\
	0.32	24.5611334733967\\
	0.320666666666668	21.1463175692366\\
	0.321333333333335	18.2024608198432\\
	0.322000000000003	15.6668514417342\\
	0.32266666666667	13.4498531998493\\
	0.323333333333331	11.5127248434833\\
	0.323999999999998	9.83449843405756\\
	0.324666666666666	8.3906450806437\\
	0.325333333333333	7.14776427048426\\
	0.326000000000001	6.07457774880758\\
	0.326666666666668	5.14961979494638\\
	0.327333333333335	4.3552001172439\\
	0.328000000000003	3.67437277434714\\
	0.328666666666663	3.09140827411511\\
	0.329333333333331	2.5931081608629\\
	0.329999999999998	2.16847732554233\\
	0.330666666666666	1.8076515195365\\
	0.331333333333333	1.50182389350555\\
	0.332000000000001	1.24336585064245\\
	0.332666666666668	1.02568333583511\\
	0.333333333333336	0.842985858046966\\
	0.334000000000003	0.690184956172203\\
	0.334666666666664	0.562863981292274\\
	0.335333333333331	0.457193649147172\\
	0.335999999999999	0.369846180352603\\
	0.336666666666666	0.297941578252519\\
	0.337333333333333	0.239001590707701\\
	0.338000000000001	0.19090003221875\\
	0.338666666666668	0.151817937370907\\
	0.339333333333336	0.120207186846415\\
	0.340000000000003	0.0947568149920457\\
	0.340666666666664	0.0743614104675316\\
	0.341333333333331	0.0580935089914334\\
	0.341999999999999	0.0451791708971641\\
	0.342666666666666	0.0349759396459817\\
	0.343333333333334	0.0269532982955951\\
	0.344000000000001	0.0206755873388715\\
	0.344666666666669	0.0157870346805993\\
	0.345333333333336	0.0119987013806124\\
	0.345999999999997	0.00907723819312878\\
	0.346666666666664	0.00683525325457168\\
	0.347333333333331	0.00512310227303203\\
	0.347999999999999	0.00382195423841125\\
	0.348666666666666	0.0028379770463971\\
	0.349333333333334	0.00209749255333236\\
	0.350000000000001	0.00154297021304473\\
	0.350666666666669	0.00112973823898699\\
	0.351333333333336	0.00082330177420431\\
	0.352666666666664	0.000431117708771467\\
	0.353999999999999	0.00022153985568707\\
	0.356000000000002	7.8770503264991e-05\\
	0.359333333333332	1.27869896360266e-05\\
	0.399999999999999	0\\
};
\addlegendentry{nonlinear}

\addplot [color=mygreen, line width=1.2pt]
table[row sep=crcr]{%
	0.199333333333335	-5.6843418860808e-14\\
	0.251333333333335	4.10202828433626e-05\\
	0.253999999999998	0.000158273545537213\\
	0.255333333333333	0.000303158846456597\\
	0.256666666666668	0.000570983479704523\\
	0.257333333333335	0.000778675154677444\\
	0.258000000000003	0.00105744590894119\\
	0.25866666666667	0.00142997290404878\\
	0.259333333333331	0.00192559074545784\\
	0.259999999999998	0.00258205467940797\\
	0.260666666666665	0.00344771110937359\\
	0.261333333333333	0.00458415202970741\\
	0.262	0.00606943948657346\\
	0.262666666666668	0.00800199553800951\\
	0.263333333333335	0.010505261858988\\
	0.264000000000003	0.0137332405668786\\
	0.264666666666663	0.0178770332398628\\
	0.265333333333331	0.0231724975821734\\
	0.265999999999998	0.029909139720786\\
	0.266666666666666	0.0384403535076743\\
	0.267333333333333	0.049195105187934\\
	0.268000000000001	0.0626911409960016\\
	0.268666666666668	0.0795497652908495\\
	0.269333333333336	0.100512196386745\\
	0.270000000000003	0.126457455074863\\
	0.270666666666664	0.15842167596918\\
	0.271333333333331	0.197618653626115\\
	0.271999999999998	0.245461343715611\\
	0.272666666666666	0.303583934829497\\
	0.273333333333333	0.373863990003414\\
	0.274000000000001	0.458444030814\\
	0.274666666666668	0.559751804072057\\
	0.275333333333336	0.680518335849904\\
	0.276000000000003	0.823792745159352\\
	0.276666666666664	0.992952666413345\\
	0.277333333333331	1.19170902333538\\
	0.277999999999999	1.42410381547266\\
	0.278666666666666	1.69449953088399\\
	0.279333333333334	2.00755879410166\\
	0.280000000000001	2.36821290617821\\
	0.280666666666669	2.78161804197828\\
	0.281333333333336	3.25309804607466\\
	0.282000000000004	3.78807301806307\\
	0.282666666666664	4.39197320377819\\
	0.283333333333331	5.07013811065649\\
	0.283999999999999	5.82770123961146\\
	0.284666666666666	6.66946136448953\\
	0.285333333333334	7.59974188132467\\
	0.286000000000001	8.62224037661402\\
	0.286666666666669	9.73987120584894\\
	0.287999999999997	12.2673056580527\\
	0.289333333333332	15.1836259977643\\
	0.290666666666667	18.4680411201624\\
	0.292000000000002	22.0736333174472\\
	0.298666666666669	41.3858591025407\\
	0.299999999999997	44.5152851281906\\
	0.300666666666665	45.8628407592811\\
	0.301333333333332	47.0427729414522\\
	0.302	48.0400629560696\\
	0.302666666666667	48.8417745594112\\
	0.303333333333335	49.437332568843\\
	0.304000000000002	49.8187545870226\\
	0.30466666666667	49.9808287794061\\
	0.30533333333333	49.9212321788909\\
	0.305999999999997	49.6405857701409\\
	0.306666666666665	49.1424445370097\\
	0.307333333333332	48.4332226638868\\
	0.308	47.5220560862745\\
	0.308666666666667	46.42060650787\\
	0.309333333333335	45.1428127650757\\
	0.310000000000002	43.70459695681\\
	0.31133333333333	40.4184942753333\\
	0.312666666666665	36.7161912198282\\
	0.31733333333333	22.7729279957186\\
	0.318666666666665	19.0789196638538\\
	0.32	15.6980220976606\\
	0.321333333333335	12.6846868727208\\
	0.32266666666667	10.0657368765741\\
	0.323999999999998	7.84385750512719\\
	0.324666666666666	6.87720755206092\\
	0.325333333333333	6.00232283317315\\
	0.326000000000001	5.2149451701904\\
	0.326666666666668	4.51026139388287\\
	0.327333333333335	3.88305583047419\\
	0.328000000000003	3.32785119328073\\
	0.328666666666663	2.83903589208352\\
	0.329333333333331	2.41097643580255\\
	0.329999999999998	2.03811422107364\\
	0.330666666666666	1.71504655357263\\
	0.331333333333333	1.43659222859724\\
	0.332000000000001	1.19784239546556\\
	0.332666666666668	0.994197744102379\\
	0.333333333333336	0.821393283000454\\
	0.334000000000003	0.67551213003356\\
	0.334666666666664	0.552989818359187\\
	0.335333333333331	0.450610637653782\\
	0.335999999999999	0.36549749609398\\
	0.336666666666666	0.295096711200713\\
	0.337333333333333	0.237159028200047\\
	0.338000000000001	0.189718032730958\\
	0.338666666666668	0.151066979467572\\
	0.339333333333336	0.119734907332969\\
	0.340000000000003	0.0944627620389653\\
	0.340666666666664	0.0741801029743527\\
	0.341333333333331	0.0579828379508953\\
	0.341999999999999	0.0451123087823504\\
	0.342666666666666	0.0349359448258184\\
	0.343333333333334	0.0269296111792556\\
	0.344000000000001	0.0206617032011067\\
	0.344666666666669	0.0157789787596272\\
	0.345333333333336	0.0119940730257184\\
	0.345999999999997	0.00907460632992496\\
	0.346666666666664	0.00683377202494739\\
	0.347333333333331	0.00512227679954691\\
	0.347999999999999	0.00382149887693117\\
	0.348666666666666	0.00283772844899488\\
	0.349333333333334	0.00209735816792289\\
	0.350000000000001	0.00154289829850285\\
	0.350666666666669	0.00112970015112523\\
	0.351333333333336	0.000823281801579867\\
	0.352666666666664	0.000431112380248067\\
	0.353999999999999	0.000221538490535522\\
	0.356000000000002	7.87703391011974e-05\\
	0.359333333333332	1.27869856498819e-05\\
	0.399999999999999	0\\
};
\addlegendentry{linear}

\end{axis}
\end{tikzpicture}%


==> lin_vs_nonlin2.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}[font=\Large]

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0.2,
xmax=0.4,
ymin=0,
ymax=28.9,
xlabel={\Large $x$},
xtick={0.2, 0.25, 0.3, 0.35, 0.4},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\Large $\tau=\SI{1.5e-5}{s}$, \quad $\delta=0$},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.2pt]
  table[row sep=crcr]{%
0.199333333333332	1.50529141089727\\
0.199999999999999	1.50688568428302\\
0.200666666666667	1.50529141089727\\
0.201333333333334	1.50053619445016\\
0.202000000000002	1.49270222713152\\
0.202666666666666	1.48192445244831\\
0.203333333333333	1.46838756800867\\
0.204000000000001	1.45232196254773\\
0.204666666666668	1.43399871377883\\
0.206	1.39183170624213\\
0.207333333333334	1.34463527677311\\
0.210000000000001	1.24709812907664\\
0.211333333333332	1.20256182574821\\
0.212	1.1824885466171\\
0.212666666666667	1.16424305007328\\
0.213333333333335	1.14806006936275\\
0.213999999999999	1.13414164584074\\
0.214666666666666	1.1226566406298\\
0.215333333333334	1.113741022068\\
0.216000000000001	1.10749885432546\\
0.216666666666665	1.10400389850953\\
0.217333333333332	1.10330172783319\\
0.218	1.10541225294325\\
0.218666666666667	1.11033255207473\\
0.219333333333335	1.11803990294867\\
0.219999999999999	1.12849491878442\\
0.220666666666666	1.14164469889315\\
0.221333333333334	1.15742591445402\\
0.222000000000001	1.17576776162818\\
0.222666666666665	1.1965947265399\\
0.223333333333333	1.21982911928581\\
0.224	1.24539334652526\\
0.225333333333332	1.30321308051515\\
0.226666666666667	1.36950364271506\\
0.228000000000002	1.44381428788443\\
0.229333333333333	1.52581847667735\\
0.230666666666668	1.6153248667423\\
0.231999999999999	1.71227802096275\\
0.233333333333334	1.81675225106\\
0.234666666666666	1.9289416422199\\
0.236000000000001	2.04914870791248\\
0.237333333333332	2.17777345399219\\
0.238666666666667	2.31530399775531\\
0.239999999999998	2.46230935782029\\
0.241333333333333	2.61943463315334\\
0.242666666666668	2.78739852427591\\
0.244	2.96699299870686\\
0.245333333333335	3.15908483966913\\
0.246666666666666	3.36461881444568\\
0.248000000000001	3.58462223205664\\
0.249333333333333	3.82021070981014\\
0.250666666666667	4.07259502060022\\
0.251999999999999	4.34308893754366\\
0.253333333333334	4.63311802195383\\
0.254666666666665	4.94422930733999\\
0.256	5.27810180688655\\
0.257333333333332	5.63655770165143\\
0.258666666666667	6.02157393278947\\
0.260000000000002	6.43529369759977\\
0.261333333333333	6.88003700251743\\
0.262666666666668	7.3583089158245\\
0.263999999999999	7.8728034445936\\
0.265333333333334	8.42639999278806\\
0.266666666666666	9.02214811296477\\
0.268000000000001	9.66323474521527\\
0.269333333333332	10.3529263978842\\
0.270666666666667	11.0944768961357\\
0.271999999999998	11.890989640386\\
0.273333333333333	12.7452221356915\\
0.274666666666668	13.6593203694161\\
0.276	14.6344720480417\\
0.277333333333335	15.6704714622618\\
0.279333333333334	17.3332445604056\\
0.281333333333333	19.1090680054926\\
0.286666666666665	24.0490229468182\\
0.288	25.2054735749086\\
0.289333333333332	26.2659044277188\\
0.290666666666667	27.1911403170515\\
0.291333333333334	27.5903160062522\\
0.292000000000002	27.9403884289337\\
0.292666666666666	28.2363847035782\\
0.293333333333333	28.473545423743\\
0.294	28.6474183816373\\
0.294666666666668	28.7539537958701\\
0.295333333333332	28.7895984112181\\
0.295999999999999	28.7513856115119\\
0.296666666666667	28.6370185678141\\
0.297333333333334	28.4449434523153\\
0.298000000000002	28.1744098967034\\
0.298666666666666	27.8255161667241\\
0.299333333333333	27.3992369571026\\
0.300000000000001	26.8974322675618\\
0.300666666666668	26.3228364761568\\
0.301333333333332	25.679027446981\\
0.302666666666667	24.2019788478001\\
0.303999999999998	22.5094334210889\\
0.305333333333333	20.6531341279189\\
0.310666666666666	12.7247596210684\\
0.312000000000001	10.8768831692728\\
0.313333333333333	9.16246883434671\\
0.314666666666668	7.60521624254055\\
0.315999999999999	6.21920970656415\\
0.317333333333334	5.00970303509327\\
0.318666666666665	3.97434592418915\\
0.319333333333333	3.51952380134312\\
0.32	3.10467444589679\\
0.320666666666668	2.72804626283882\\
0.321333333333332	2.38770362884304\\
0.321999999999999	2.08157298539033\\
0.322666666666667	1.80748603807646\\
0.323333333333334	1.56321956516404\\
0.324000000000002	1.34653146412636\\
0.324666666666666	1.15519278512349\\
0.325333333333333	0.98701561327896\\
0.326000000000001	0.839876765693507\\
0.326666666666668	0.711737362940177\\
0.327333333333332	0.600658417159178\\
0.327999999999999	0.504812648912374\\
0.328666666666667	0.422492802083902\\
0.329333333333334	0.352116770094412\\
0.329999999999998	0.292229877667651\\
0.330666666666666	0.241504680851286\\
0.331333333333333	0.198738654789818\\
0.332000000000001	0.162850135014054\\
0.332666666666668	0.132872865122092\\
0.333333333333332	0.107949483220349\\
0.334	0.0873242529977496\\
0.334666666666667	0.0703353144633354\\
0.335333333333335	0.056406695773191\\
0.335999999999999	0.0450402926760418\\
0.336666666666666	0.0358079872247679\\
0.337333333333333	0.0283440436433402\\
0.338000000000001	0.0223378875006333\\
0.338666666666668	0.0175273452992855\\
0.339333333333332	0.0136923957005877\\
0.34	0.0106494611399945\\
0.340666666666667	0.00824624963187759\\
0.341333333333335	0.00635714105994722\\
0.341999999999999	0.00487910002818737\\
0.342666666666666	0.00372808814464776\\
0.343333333333334	0.00283594210752014\\
0.344000000000001	0.00214767980544295\\
0.344666666666665	0.00161919446609105\\
0.345333333333333	0.00121529632832562\\
0.346	0.000908062032845436\\
0.347333333333335	0.000500171335001909\\
0.348666666666666	0.000270571290368338\\
0.350666666666665	0.000104056225005422\\
0.353333333333332	2.73046023977486e-05\\
0.359999999999999	6.98347399463728e-07\\
0.399999999999999	0\\
};
\addlegendentry{nonlinear}

\addplot [color=mygreen, line width=1.2pt]
  table[row sep=crcr]{%
0.199333333333332	1.71801441468092\\
0.199999999999999	1.71934988776787\\
0.200666666666667	1.71801441468092\\
0.201333333333334	1.71403462141988\\
0.202000000000002	1.70748979412517\\
0.202666666666666	1.69851012201612\\
0.203333333333333	1.6872738299319\\
0.204000000000001	1.6740032893884\\
0.204666666666668	1.65896022764937\\
0.206	1.62476635233951\\
0.210000000000001	1.51440435771353\\
0.210666666666668	1.49863441254261\\
0.211333333333332	1.48450457632309\\
0.212	1.47230204104568\\
0.212666666666667	1.46228592088814\\
0.213333333333335	1.45468510418472\\
0.213999999999999	1.44969694495386\\
0.214666666666666	1.44748676307673\\
0.215333333333334	1.44818810051776\\
0.216000000000001	1.45190366285092\\
0.216666666666665	1.45870686119513\\
0.217333333333332	1.46864385965765\\
0.218	1.48173602753267\\
0.218666666666667	1.49798269362605\\
0.219333333333335	1.51736410184864\\
0.219999999999999	1.53984447219307\\
0.220666666666666	1.56537507884899\\
0.221333333333334	1.59389726693304\\
0.222000000000001	1.62534534050672\\
0.223333333333333	1.69673715261671\\
0.224666666666668	1.77898097684471\\
0.225999999999999	1.87154185858849\\
0.227333333333334	1.9739680327618\\
0.228666666666665	2.08592225713489\\
0.23	2.20719805307706\\
0.231333333333332	2.33772397607501\\
0.232666666666667	2.47755933839775\\
0.234000000000002	2.62688461749585\\
0.235333333333333	2.78598928342422\\
0.236666666666668	2.95525913222442\\
0.238	3.13516455137329\\
0.239333333333335	3.3262505567486\\
0.240666666666666	3.52912897506174\\
0.242000000000001	3.74447281443666\\
0.243333333333332	3.97301265846497\\
0.244666666666667	4.21553481236186\\
0.245999999999999	4.47288089598506\\
0.247333333333334	4.74594859092508\\
0.248666666666665	5.03569328547626\\
0.25	5.34313040525025\\
0.251333333333335	5.66933825649498\\
0.252666666666666	6.01546123521865\\
0.254000000000001	6.38271326091607\\
0.255333333333333	6.77238127161502\\
0.256666666666668	7.18582855745402\\
0.257999999999999	7.62449759965246\\
0.259333333333334	8.08991190223585\\
0.260666666666665	8.58367603168972\\
0.262	9.10747268703796\\
0.263333333333332	9.66305508061441\\
0.264666666666667	10.2522321935814\\
0.266000000000002	10.8768435698617\\
0.267333333333333	11.5387192454312\\
0.268666666666668	12.2396192403383\\
0.270666666666667	13.3675725523289\\
0.272666666666666	14.5909227964948\\
0.274666666666668	15.9109000942225\\
0.276666666666667	17.3239578095871\\
0.278666666666666	18.8191876286219\\
0.284666666666666	23.5130835782268\\
0.286000000000001	24.5027039206521\\
0.287333333333333	25.4257435052633\\
0.288666666666668	26.2546509486571\\
0.289333333333332	26.6246285718166\\
0.289999999999999	26.959913990242\\
0.290666666666667	27.2567089652678\\
0.291333333333334	27.5112605053768\\
0.292000000000002	27.7199145992552\\
0.292666666666666	27.8791729513711\\
0.293333333333333	27.9857517108669\\
0.294	28.0366410396555\\
0.294666666666668	28.0291642444672\\
0.295333333333332	27.9610351066795\\
0.295999999999999	27.8304119889319\\
0.296666666666667	27.6359472835662\\
0.297333333333334	27.3768307984034\\
0.298000000000002	27.0528257522309\\
0.298666666666666	26.6642961758501\\
0.299333333333333	26.2122246829877\\
0.300000000000001	25.6982197852051\\
0.300666666666668	25.1245121707268\\
0.302	23.8099206987612\\
0.303333333333335	22.2978857671041\\
0.304666666666666	20.6256912855105\\
0.306666666666668	17.9125817175236\\
0.311333333333334	11.4413531197975\\
0.312666666666665	9.74744216390168\\
0.314	8.18213939313737\\
0.315333333333335	6.76543306329103\\
0.316666666666666	5.50902632087641\\
0.318000000000001	4.41682588883031\\
0.319333333333333	3.48589699278812\\
0.32	3.07843121218767\\
0.320666666666668	2.70773808664012\\
0.321333333333332	2.37212144412962\\
0.321999999999999	2.06971881183183\\
0.322666666666667	1.7985451393747\\
0.323333333333334	1.55653398076311\\
0.324000000000002	1.34157551059924\\
0.324666666666666	1.1515509008768\\
0.325333333333333	0.984362732814862\\
0.326000000000001	0.837961259141931\\
0.326666666666668	0.710366461977529\\
0.327333333333332	0.59968596691505\\
0.327999999999999	0.504128972930044\\
0.328666666666667	0.422016439063484\\
0.329333333333334	0.351787832034422\\
0.329999999999998	0.292004784341984\\
0.330666666666666	0.241352040972302\\
0.331333333333333	0.19863608598666\\
0.332000000000001	0.162781839858113\\
0.332666666666668	0.132827806511145\\
0.333333333333332	0.107920027786701\\
0.334	0.0873051746967199\\
0.334666666666667	0.0703230714575938\\
0.335333333333335	0.0563989118523693\\
0.335999999999999	0.0450353897066371\\
0.336666666666666	0.035804927662543\\
0.337333333333333	0.0283421522225922\\
0.338000000000001	0.0223367291616334\\
0.338666666666668	0.0175266425631051\\
0.339333333333332	0.013691973373426\\
0.34	0.0106492097214925\\
0.340666666666667	0.00824610137016535\\
0.341333333333335	0.00635705445616352\\
0.341999999999999	0.00487904991939914\\
0.342666666666666	0.00372805942667043\\
0.343333333333334	0.00283592580514735\\
0.344000000000001	0.00214767063902599\\
0.344666666666665	0.00161918936108663\\
0.345333333333333	0.0012152935123062\\
0.346	0.000908060494282381\\
0.347333333333335	0.000500170888745544\\
0.348666666666666	0.000270571165806643\\
0.350666666666665	0.000104056207913317\\
0.353333333333332	2.73046013425926e-05\\
0.359999999999999	6.98347395911014e-07\\
0.399999999999999	0\\
};
\addlegendentry{linear}

\end{axis}
\end{tikzpicture}%

==> lin_vs_nonlin3.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}[font=\Large]

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0.2,
xmax=0.4,
ymin=1.56225945451025e-18,
ymax=94.1,
xlabel={\Large $x$},
xtick={0.2, 0.25, 0.3, 0.35, 0.4},
axis background/.style={fill=white},
title style={font=\bfseries},
title={{\Large $\tau=\SI{1e-3}{s}$, \quad $\delta=0$}},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.2pt]
  table[row sep=crcr]{%
0.199333333333328	93.8100255987567\\
0.200000000000003	94.0169872370325\\
0.200666666666663	93.8100255987567\\
0.201333333333338	93.1918931246388\\
0.201999999999998	92.1707862195833\\
0.202666666666673	90.760164385819\\
0.203333333333333	88.9784549855473\\
0.203999999999994	86.8486526861447\\
0.204666666666668	84.397825758007\\
0.205333333333328	81.6565440377957\\
0.206666666666663	75.4385593492798\\
0.207999999999998	68.4842905101625\\
0.212666666666664	42.582241825892\\
0.213999999999999	35.7743926927757\\
0.215333333333334	29.5592942799997\\
0.216666666666669	24.0312599630552\\
0.218000000000004	19.2344213318457\\
0.219333333333338	15.1695269592431\\
0.219999999999999	13.4020884800182\\
0.220666666666673	11.8028003031694\\
0.221333333333334	10.3636347124017\\
0.221999999999994	9.07560676369181\\
0.222666666666669	7.92904773859657\\
0.223333333333329	6.91385651638856\\
0.224000000000004	6.01972561605379\\
0.224666666666664	5.23633983040209\\
0.225333333333339	4.5535464524076\\
0.225999999999999	3.96149705171864\\
0.226666666666674	3.45076157904477\\
0.227333333333334	3.01241624811423\\
0.227999999999994	2.63810716679363\\
0.228666666666669	2.32009206496943\\
0.229333333333329	2.05126270632279\\
0.230000000000004	1.82515068763313\\
0.230666666666664	1.63591933892256\\
0.231333333333339	1.47834435838367\\
0.231999999999999	1.34778566593644\\
0.23266666666666	1.24015275637389\\
0.233333333333334	1.15186559422834\\
0.233999999999995	1.0798128329305\\
0.234666666666669	1.02130887374301\\
0.23533333333333	0.974051016329852\\
0.236000000000004	0.93607770140872\\
0.236666666666665	0.905728613256017\\
0.237333333333339	0.88160720038023\\
0.238	0.86254598909828\\
0.23866666666666	0.847574908129587\\
0.239333333333335	0.835892712459454\\
0.239999999999995	0.826841490409436\\
0.240666666666669	0.819884157144998\\
0.24133333333333	0.814584778314611\\
0.242000000000004	0.810591526439211\\
0.242666666666665	0.80762204724526\\
0.243333333333339	0.805451000594488\\
0.244	0.80389953839213\\
0.24466666666666	0.80282648746855\\
0.245333333333335	0.802121016808783\\
0.245999999999995	0.80169658383717\\
0.24666666666667	0.801485972228349\\
0.24733333333333	0.801437252685929\\
0.248000000000005	0.801510517342592\\
0.248666666666665	0.801675257169393\\
0.25	0.802191999350228\\
0.251333333333335	0.802862072664325\\
0.25333333333333	0.80400954944875\\
0.268000000000001	0.813130885382762\\
0.270666666666671	0.814647760833424\\
0.272666666666666	0.815634025396548\\
0.274000000000001	0.816163008873488\\
0.275333333333336	0.81653398644309\\
0.275999999999996	0.8166401322908\\
0.276666666666671	0.816680057681282\\
0.277333333333331	0.816641883148648\\
0.278000000000006	0.816512042043556\\
0.278666666666666	0.816275132946402\\
0.279333333333327	0.815913777544239\\
0.280000000000001	0.815408488445271\\
0.280666666666662	0.814737551997993\\
0.281333333333336	0.81387693172104\\
0.281999999999996	0.812800198404929\\
0.282666666666671	0.811478493283587\\
0.283333333333331	0.809880530858663\\
0.284000000000006	0.807972647959659\\
0.284666666666666	0.805718905404603\\
0.285333333333327	0.803081248163338\\
0.286000000000001	0.800019729194275\\
0.286666666666662	0.796492801113459\\
0.287333333333336	0.792457678555067\\
0.287999999999997	0.787870772503268\\
0.288666666666671	0.782688196035707\\
0.289333333333332	0.776866338850809\\
0.290000000000006	0.770362505703332\\
0.290666666666667	0.763135611503699\\
0.291333333333327	0.755146923421805\\
0.292000000000002	0.746360837957809\\
0.292666666666662	0.736745678692898\\
0.293999999999997	0.714925867576099\\
0.295333333333332	0.689542604828517\\
0.296666666666667	0.660562031896177\\
0.298000000000002	0.628079656219953\\
0.299333333333337	0.592331615524998\\
0.300666666666672	0.553696909125534\\
0.302666666666667	0.491488963051978\\
0.308666666666667	0.296442015002583\\
0.310000000000002	0.256214964498284\\
0.311333333333337	0.218553601574683\\
0.312666666666672	0.183920816210232\\
0.313999999999993	0.152639437910082\\
0.315333333333328	0.124888107767958\\
0.316666666666663	0.100707196163327\\
0.317999999999998	0.0800132553004147\\
0.318666666666672	0.0709189930025929\\
0.319333333333333	0.062619813968098\\
0.319999999999993	0.055080354088787\\
0.320666666666668	0.0482619706467489\\
0.321333333333328	0.0421235405901115\\
0.322000000000003	0.0366222256779309\\
0.322666666666663	0.0317141914383825\\
0.323333333333338	0.0273552693324604\\
0.323999999999998	0.0235015540342118\\
0.324666666666673	0.0201099302360461\\
0.325333333333333	0.0171385257831815\\
0.325999999999993	0.0145470901631768\\
0.326666666666668	0.0122972993718093\\
0.327333333333328	0.0103529899035664\\
0.328000000000003	0.00868032604849134\\
0.328666666666663	0.00724790580665058\\
0.329333333333338	0.00602681155706364\\
0.329999999999998	0.00499061215381857\\
0.330666666666673	0.00411532338921461\\
0.331333333333333	0.00337933379124422\\
0.331999999999994	0.00276330254416735\\
0.332666666666668	0.002250035973276\\
0.333333333333329	0.00182434855462077\\
0.334666666666664	0.00118411000617868\\
0.335999999999999	0.000755499063188836\\
0.337333333333333	0.000473793204648132\\
0.339333333333329	0.000227767195667639\\
0.341999999999999	8.06824702550557e-05\\
0.346000000000004	1.48993223660909e-05\\
0.400000000000006	0\\
};
\addlegendentry{nonlinear}

\addplot [color=mygreen, line width=1.2pt]
  table[row sep=crcr]{%
0.199333333333328	93.8176812504221\\
0.200000000000003	94.0246450493857\\
0.200666666666663	93.8176812504221\\
0.201333333333338	93.1995423127688\\
0.201999999999998	92.1784246964481\\
0.202666666666673	90.7677879939153\\
0.203333333333333	88.986059690414\\
0.203999999999994	86.8562346060379\\
0.204666666666668	84.4053811897853\\
0.205333333333328	81.6640694785357\\
0.206666666666663	75.4460151801974\\
0.207999999999998	68.4916654564987\\
0.212666666666664	42.5892714168605\\
0.213999999999999	35.7813123183454\\
0.215333333333334	29.5661010986301\\
0.216666666666669	24.0379519193429\\
0.218000000000004	19.2409969472784\\
0.219333333333338	15.1759851624502\\
0.219999999999999	13.4084876659906\\
0.220666666666673	11.8091402997967\\
0.221333333333334	10.3699153676756\\
0.221999999999994	9.08182794164644\\
0.222666666666669	7.93520931599298\\
0.223333333333329	6.91995838002951\\
0.224000000000004	6.02576766063633\\
0.224666666666664	5.24232195681714\\
0.225333333333339	4.55946856640625\\
0.225999999999999	3.96735906287743\\
0.226666666666674	3.45656339997228\\
0.227333333333334	3.01815779384901\\
0.227999999999994	2.64378835435421\\
0.228666666666669	2.32571281302278\\
0.229333333333329	2.05682293494553\\
0.230000000000004	1.83065031814556\\
0.230666666666664	1.64135829377756\\
0.231333333333339	1.4837225610997\\
0.231999999999999	1.35310304106449\\
0.23266666666666	1.24540922949078\\
0.233333333333334	1.15706109195163\\
0.233999999999995	1.08494728295069\\
0.234666666666669	1.02638220487002\\
0.23533333333333	0.979063158551781\\
0.236000000000004	0.941028585961078\\
0.236666666666665	0.910618172700595\\
0.237333333333339	0.886435368692517\\
0.238	0.86731270176287\\
0.23866666666666	0.852280102243327\\
0.239333333333335	0.840536326841857\\
0.239999999999995	0.83142346572015\\
0.240666666666669	0.824404436008251\\
0.24133333333333	0.819043305450393\\
0.242000000000004	0.814988248801214\\
0.242666666666665	0.811956914165364\\
0.243333333333339	0.809723963933706\\
0.244	0.808110552698068\\
0.24466666666666	0.806975510138983\\
0.245333333333335	0.806208008261507\\
0.245999999999995	0.805721507685789\\
0.24666666666667	0.805448795463803\\
0.24733333333333	0.805337945863755\\
0.248000000000005	0.805349054775363\\
0.248666666666665	0.805451617124319\\
0.25	0.805843955985608\\
0.251333333333335	0.806389591643011\\
0.25333333333333	0.807350434234948\\
0.257333333333335	0.809449937743096\\
0.268000000000001	0.815120203079957\\
0.270666666666671	0.816398801548232\\
0.272666666666666	0.817208993963746\\
0.274000000000001	0.817622097442523\\
0.275333333333336	0.817878588086842\\
0.275999999999996	0.817928074528055\\
0.276666666666671	0.817911767822423\\
0.277333333333331	0.817817820623276\\
0.278000000000006	0.817632701685056\\
0.278666666666666	0.817341048565865\\
0.279333333333327	0.816925525779283\\
0.280000000000001	0.816366692858907\\
0.280666666666662	0.815642887390439\\
0.281333333333336	0.814730128604396\\
0.281999999999996	0.813602047575912\\
0.282666666666671	0.812229850414681\\
0.283333333333331	0.810582321012404\\
0.284000000000006	0.808625869915659\\
0.284666666666666	0.806324635674599\\
0.285333333333327	0.803640644556381\\
0.286000000000001	0.800534033784302\\
0.286666666666662	0.796963342453694\\
0.287333333333336	0.79288587298079\\
0.287999999999997	0.788258124366365\\
0.288666666666671	0.783036296721534\\
0.289333333333332	0.777176864441898\\
0.290000000000006	0.770637213174751\\
0.290666666666667	0.763376333362373\\
0.291333333333327	0.755355560736305\\
0.292000000000002	0.74653935176535\\
0.292666666666662	0.736896079816489\\
0.293999999999997	0.715026215122066\\
0.295333333333332	0.689601222572819\\
0.296666666666667	0.660587144030359\\
0.298000000000002	0.628079131338424\\
0.299333333333337	0.59231271766177\\
0.300666666666672	0.553666079654988\\
0.302666666666667	0.491450123833886\\
0.308666666666667	0.296416955026643\\
0.310000000000002	0.256195022334879\\
0.311333333333337	0.218538328251697\\
0.312666666666672	0.183909541557298\\
0.313999999999993	0.152631408781374\\
0.315333333333328	0.124882588899311\\
0.316666666666663	0.100703533847849\\
0.317999999999998	0.0800109088327616\\
0.318666666666672	0.0709171393862817\\
0.319333333333333	0.0626183625247165\\
0.319999999999993	0.0550792275504932\\
0.320666666666668	0.0482611039916492\\
0.321333333333328	0.0421228797620756\\
0.322000000000003	0.0366217262664321\\
0.322666666666663	0.0317138173781473\\
0.323333333333338	0.0273549916672238\\
0.323999999999998	0.0235013497749463\\
0.324666666666673	0.0201097813325646\\
0.325333333333333	0.0171384182177263\\
0.325999999999993	0.0145470131673306\\
0.326666666666668	0.0122972447621805\\
0.327333333333328	0.0103529515275795\\
0.328000000000003	0.00868029932958336\\
0.328666666666663	0.00724788737657889\\
0.329333333333338	0.00602679896304892\\
0.329999999999998	0.00499060362848525\\
0.330666666666673	0.0041153176725004\\
0.331333333333333	0.00337932999416068\\
0.331999999999994	0.00276330004611225\\
0.332666666666668	0.00225003434555049\\
0.333333333333329	0.00182434750418281\\
0.334666666666664	0.00118410958127413\\
0.335999999999999	0.000755498897916596\\
0.337333333333333	0.000473793142859336\\
0.339333333333329	0.000227767182565231\\
0.341999999999999	8.06824688197594e-05\\
0.346000000000004	1.48993223234584e-05\\
0.400000000000006	0\\
};
\addlegendentry{linear}

\end{axis}
\end{tikzpicture}%

==> plot_energy_error.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}[font=\Large]

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=0.01,
xlabel style={font=\color{white!15!black}},
xlabel={\Large $\delta$},
ymin=0,
ymax=0.00190908136705375,
ylabel style={font=\color{white!15!black}},
ylabel={\Large Relative error},
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.2pt]
table[row sep=crcr]{%
0	0\\
1e-10	1.91072979490226e-11\\
1e-09	1.90995227506312e-10\\
1e-08	1.90989922417742e-09\\
1e-07	1.90988938287255e-08\\
1e-06	1.9098878698146e-07\\
1e-05	1.90988704083639e-06\\
0.0001	1.9098797837469e-05\\
0.001	0.000190980721004107\\
0.01	0.00190908136705375\\
};

\end{axis}
\end{tikzpicture}%

==> plot_energy_error2D.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}[font=\Large]

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=0.01,
xlabel style={font=\color{white!15!black}},
xlabel={\Large $\delta$},
ymin=0,
ymax=0.001324967537783,
ylabel style={font=\color{white!15!black}},
ylabel={\Large Relative error},
xmajorgrids,
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.2pt]
  table[row sep=crcr]{%
0	0\\
1e-10	1.32560447369846e-11\\
1e-09	1.32555158979924e-10\\
1e-08	1.32555755890381e-09\\
1e-07	1.32555759377174e-08\\
1e-06	1.32555750399122e-07\\
1e-05	1.32555697863721e-06\\
0.0001	1.32555166724341e-05\\
0.001	0.000132549855745382\\
0.01	0.001324967537783\\
};

\end{axis}
\end{tikzpicture}%

==> plot_u1.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}[font=\Large]

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0.2,
xmax=0.4,
xlabel style={font=\color{white!15!black}},
xlabel={\Large $x$},
xtick={0.2, 0.25, 0.3, 0.35, 0.4},
ymin=-0.0294966027136923,
ymax=49.9808287794061,
ylabel style={font=\color{white!15!black}},
ylabel={\Large $p(T)$\ [MPa]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\Large $\tau=\SI{1.5e-7}{s}$},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.2pt]
table[row sep=crcr]{%
	0.199333333333335	0.0012613333177498\\
	0.252000000000002	0.00131336684607675\\
	0.254666666666665	0.00141991768208527\\
	0.256	0.00155114357324493\\
	0.257333333333335	0.00179404225534086\\
	0.258000000000003	0.0019827352168349\\
	0.25866666666667	0.00223638415572225\\
	0.259333333333331	0.0025758892960468\\
	0.259999999999998	0.00302834221336212\\
	0.260666666666665	0.00362867839361769\\
	0.261333333333333	0.00442171767678445\\
	0.262	0.0054646575271704\\
	0.262666666666668	0.00683010785765248\\
	0.263333333333335	0.00860974584695384\\
	0.264000000000003	0.0109186951971481\\
	0.264666666666663	0.0139007171474077\\
	0.265333333333331	0.0177343215228944\\
	0.265999999999998	0.0226398829436008\\
	0.266666666666666	0.0288878489073525\\
	0.267333333333333	0.0368081028026594\\
	0.268000000000001	0.0468005016585167\\
	0.268666666666668	0.0593466000151182\\
	0.269333333333336	0.0750224418516297\\
	0.270000000000003	0.0945123436077111\\
	0.270666666666664	0.118623315852282\\
	0.271333333333331	0.148299922907945\\
	0.271999999999998	0.184638887754446\\
	0.272666666666666	0.228903096170079\\
	0.273333333333333	0.282533902762104\\
	0.274000000000001	0.347161241126003\\
	0.274666666666668	0.42461012799793\\
	0.275333333333336	0.51690286385837\\
	0.276000000000003	0.62625568009571\\
	0.276666666666664	0.755068624276895\\
	0.277333333333331	0.905908854621558\\
	0.277999999999999	1.08148448481491\\
	0.278666666666666	1.28461331577378\\
	0.279333333333334	1.51817886442917\\
	0.280000000000001	1.78508750419\\
	0.280666666666669	2.08820771744587\\
	0.281333333333336	2.43032390033805\\
	0.282000000000004	2.8140626927238\\
	0.282666666666664	3.24185583282979\\
	0.283333333333331	3.71586013435037\\
	0.283999999999999	4.2379403375724\\
	0.284666666666666	4.80959538307353\\
	0.286000000000001	6.10575548692253\\
	0.287333333333336	7.60850298678096\\
	0.288666666666664	9.31550343615963\\
	0.289999999999999	11.2183236872797\\
	0.291333333333334	13.3032255361812\\
	0.292666666666669	15.5521436285963\\
	0.294666666666664	19.1859818876842\\
	0.296666666666667	23.0573989009005\\
	0.300666666666665	31.1624124350565\\
	0.303333333333335	36.5322329989612\\
	0.305999999999997	41.5196145704018\\
	0.308	44.798027306155\\
	0.309333333333335	46.6552881495905\\
	0.310000000000002	47.3357819495277\\
	0.31066666666667	48.0816128646447\\
	0.31133333333333	48.5467259473815\\
	0.311999999999998	48.9267684674986\\
	0.312666666666665	49.1131110098841\\
	0.313333333333333	48.9895578201039\\
	0.314	48.6954677873963\\
	0.314666666666668	47.9180834659906\\
	0.315333333333335	46.811603533263\\
	0.316000000000003	45.1199290615847\\
	0.31666666666667	42.8399108117917\\
	0.31733333333333	39.9309952197884\\
	0.317999999999998	36.3912730468385\\
	0.32	24.5611334733967\\
	0.320666666666668	21.1463175692366\\
	0.321333333333335	18.2024608198432\\
	0.322000000000003	15.6668514417342\\
	0.32266666666667	13.4498531998493\\
	0.323333333333331	11.5127248434833\\
	0.323999999999998	9.83449843405756\\
	0.324666666666666	8.3906450806437\\
	0.325333333333333	7.14776427048426\\
	0.326000000000001	6.07457774880758\\
	0.326666666666668	5.14961979494638\\
	0.327333333333335	4.3552001172439\\
	0.328000000000003	3.67437277434714\\
	0.328666666666663	3.09140827411511\\
	0.329333333333331	2.5931081608629\\
	0.329999999999998	2.16847732554233\\
	0.330666666666666	1.8076515195365\\
	0.331333333333333	1.50182389350555\\
	0.332000000000001	1.24336585064245\\
	0.332666666666668	1.02568333583511\\
	0.333333333333336	0.842985858046966\\
	0.334000000000003	0.690184956172203\\
	0.334666666666664	0.562863981292274\\
	0.335333333333331	0.457193649147172\\
	0.335999999999999	0.369846180352603\\
	0.336666666666666	0.297941578252519\\
	0.337333333333333	0.239001590707701\\
	0.338000000000001	0.19090003221875\\
	0.338666666666668	0.151817937370907\\
	0.339333333333336	0.120207186846415\\
	0.340000000000003	0.0947568149920457\\
	0.340666666666664	0.0743614104675316\\
	0.341333333333331	0.0580935089914334\\
	0.341999999999999	0.0451791708971641\\
	0.342666666666666	0.0349759396459817\\
	0.343333333333334	0.0269532982955951\\
	0.344000000000001	0.0206755873388715\\
	0.344666666666669	0.0157870346805993\\
	0.345333333333336	0.0119987013806124\\
	0.345999999999997	0.00907723819312878\\
	0.346666666666664	0.00683525325457168\\
	0.347333333333331	0.00512310227303203\\
	0.347999999999999	0.00382195423841125\\
	0.348666666666666	0.0028379770463971\\
	0.349333333333334	0.00209749255333236\\
	0.350000000000001	0.00154297021304473\\
	0.350666666666669	0.00112973823898699\\
	0.351333333333336	0.00082330177420431\\
	0.352666666666664	0.000431117708771467\\
	0.353999999999999	0.00022153985568707\\
	0.356000000000002	7.8770503264991e-05\\
	0.359333333333332	1.27869896360266e-05\\
	0.370666666666665	1.0836700425898e-08\\
	0.399999999999999	0\\
};
\addlegendentry{$\delta\text{=0}$}

\addplot [color=mycolor2, line width=1.2pt]
table[row sep=crcr]{%
	0.199333333333335	-0.0290878885262984\\
	0.212000000000003	-0.0291366297682245\\
	0.224666666666664	-0.0292949270497758\\
	0.239333333333335	-0.0294966027136923\\
	0.24133333333333	-0.0294144435966999\\
	0.242666666666665	-0.0292884274109824\\
	0.244	-0.0290666065845642\\
	0.245333333333335	-0.0286964304189539\\
	0.246000000000002	-0.028432523181948\\
	0.24666666666667	-0.0280995896453788\\
	0.24733333333333	-0.027681990735438\\
	0.247999999999998	-0.0271608706127822\\
	0.248666666666665	-0.0265135696018888\\
	0.249333333333333	-0.0257129469814785\\
	0.25	-0.0247266034966245\\
	0.250666666666667	-0.0235159931066207\\
	0.251333333333335	-0.0220354133182354\\
	0.252000000000002	-0.0202308635230111\\
	0.25266666666667	-0.0180387611161663\\
	0.25333333333333	-0.0153845058842705\\
	0.253999999999998	-0.0121808842737678\\
	0.254666666666665	-0.00832630675719059\\
	0.255333333333333	-0.00370287366384758\\
	0.256	0.00182573240360995\\
	0.256666666666668	0.00841652603237009\\
	0.257333333333335	0.0162496646962751\\
	0.258000000000003	0.0255310502041297\\
	0.25866666666667	0.0364950698543112\\
	0.259333333333331	0.0494074549833954\\
	0.259999999999998	0.0645682276812565\\
	0.260666666666665	0.0823146989744856\\
	0.261333333333333	0.103024473887601\\
	0.262	0.127118410657452\\
	0.262666666666668	0.155063473224246\\
	0.263333333333335	0.187375408224405\\
	0.264000000000003	0.224621170378967\\
	0.264666666666663	0.267421013755303\\
	0.265333333333331	0.316450161256135\\
	0.265999999999998	0.372439961246684\\
	0.266666666666666	0.43617843885395\\
	0.267333333333333	0.508510150524927\\
	0.268000000000001	0.590335254228762\\
	0.268666666666668	0.682607714481527\\
	0.269333333333336	0.786332571314688\\
	0.270000000000003	0.902562215441968\\
	0.270666666666664	1.03239162810927\\
	0.271333333333331	1.17695256319839\\
	0.271999999999998	1.33740667070215\\
	0.272666666666666	1.51493758414797\\
	0.273333333333333	1.71074201923103\\
	0.274000000000001	1.92601995601699\\
	0.274666666666668	2.16196400169048\\
	0.275333333333336	2.41974805401275\\
	0.276000000000003	2.70051540645802\\
	0.277333333333331	3.33534616810056\\
	0.278666666666666	4.07451910061918\\
	0.280000000000001	4.92481276351131\\
	0.281333333333336	5.89134435825203\\
	0.282666666666664	6.97723365708243\\
	0.283999999999999	8.18332456242763\\
	0.285333333333334	9.50797459839971\\
	0.286666666666669	10.9469153480609\\
	0.287999999999997	12.4931795807101\\
	0.289999999999999	14.99188917921\\
	0.292000000000002	17.6656752821316\\
	0.294666666666664	21.4022678619292\\
	0.298666666666669	27.0111135471845\\
	0.300666666666665	29.6162894028484\\
	0.302	31.2051359492639\\
	0.303333333333335	32.6331077897871\\
	0.30466666666667	33.8613340181861\\
	0.30533333333333	34.3879686171601\\
	0.305999999999997	34.8494793996344\\
	0.306666666666665	35.2407752320619\\
	0.307333333333332	35.5568412523739\\
	0.308	35.7928066308774\\
	0.308666666666667	35.9440236387187\\
	0.309333333333335	36.0061580613312\\
	0.310000000000002	35.9752904198132\\
	0.31066666666667	35.8480267422388\\
	0.31133333333333	35.6216167688518\\
	0.311999999999998	35.2940765074846\\
	0.312666666666665	34.8643110283785\\
	0.313333333333333	34.3322323756885\\
	0.314	33.6988665755255\\
	0.314666666666668	32.9664430563421\\
	0.315333333333335	32.1384594954208\\
	0.316000000000003	31.2197152883094\\
	0.31733333333333	29.1355853874771\\
	0.318666666666665	26.7772632205904\\
	0.320666666666668	22.9020351744758\\
	0.323999999999998	16.2895767399346\\
	0.325333333333333	13.830647684745\\
	0.326666666666668	11.5698931648095\\
	0.328000000000003	9.54274390565297\\
	0.329333333333331	7.76602230162991\\
	0.330666666666666	6.24062616427846\\
	0.331333333333333	5.56900620954189\\
	0.332000000000001	4.95523549701225\\
	0.332666666666668	4.39663490808468\\
	0.333333333333336	3.89023488436654\\
	0.334000000000003	3.43287190823077\\
	0.334666666666664	3.02127275525823\\
	0.335333333333331	2.65212627143308\\
	0.335999999999999	2.32214299197082\\
	0.336666666666666	2.02810332577035\\
	0.337333333333333	1.76689529772031\\
	0.338000000000001	1.53554299318536\\
	0.338666666666668	1.33122690896796\\
	0.339333333333336	1.15129740583114\\
	0.340000000000003	0.993282399698877\\
	0.340666666666664	0.854890339100905\\
	0.341333333333331	0.734009409043495\\
	0.341999999999999	0.628703786748488\\
	0.342666666666666	0.537207660196444\\
	0.343333333333334	0.457917611296082\\
	0.344000000000001	0.389383864998777\\
	0.344666666666669	0.330300815514313\\
	0.345333333333336	0.279497161605235\\
	0.345999999999997	0.235925914628929\\
	0.346666666666664	0.19865448495564\\
	0.347333333333331	0.166855003724287\\
	0.347999999999999	0.139794996574608\\
	0.348666666666666	0.116828492946169\\
	0.349333333333334	0.0973876277273433\\
	0.350000000000001	0.0809747705128672\\
	0.350666666666669	0.0671552006261393\\
	0.351333333333336	0.0555503326285063\\
	0.351999999999997	0.0458314866260636\\
	0.352666666666664	0.0377141897458131\\
	0.353333333333332	0.0309529892313307\\
	0.353999999999999	0.0253367533224491\\
	0.354666666666667	0.0206844331231792\\
	0.355333333333334	0.016841256769915\\
	0.356000000000002	0.0136753261798574\\
	0.356666666666669	0.0110745863144288\\
	0.357333333333337	0.00894413709443143\\
	0.357999999999997	0.00720385873584206\\
	0.358666666666664	0.00578632224092246\\
	0.359333333333332	0.00463495799854741\\
	0.359999999999999	0.00370245685234494\\
	0.360666666666667	0.00294937952919128\\
	0.361333333333334	0.00234295193536127\\
	0.362000000000002	0.00185602548387465\\
	0.362666666666669	0.00146618328017212\\
	0.363333333333337	0.00115497463674785\\
	0.364666666666665	0.00071066582156476\\
	0.366	0.000432348797772875\\
	0.367333333333335	0.000260047199134306\\
	0.36933333333333	0.000118724827338212\\
	0.372666666666667	3.03341347702712e-05\\
	0.380000000000003	1.16499712277118e-06\\
	0.399999999999999	0\\
};
\addlegendentry{$\delta\text{=1}$}

\end{axis}
\end{tikzpicture}%

==> plot_u2.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}[font=\Large]

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0.2,
xmax=0.4,
xlabel style={font=\color{white!15!black}},
xlabel={\Large $x$},
xtick={0.2, 0.25, 0.3, 0.35, 0.4},
ymin=0,
ymax=28.9,
ylabel style={font=\color{white!15!black}},
ylabel={\Large$p(T)$\ [MPa]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\Large $\tau=\SI{1.5e-5}{s}$},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.2pt]
  table[row sep=crcr]{%
0.199333333333332	1.50529141089727\\
0.199999999999999	1.50688568428302\\
0.200666666666667	1.50529141089727\\
0.201333333333334	1.50053619445016\\
0.202000000000002	1.49270222713152\\
0.202666666666666	1.48192445244831\\
0.203333333333333	1.46838756800867\\
0.204000000000001	1.45232196254773\\
0.204666666666668	1.43399871377883\\
0.206	1.39183170624213\\
0.207333333333334	1.34463527677311\\
0.210000000000001	1.24709812907664\\
0.211333333333332	1.20256182574821\\
0.212	1.1824885466171\\
0.212666666666667	1.16424305007328\\
0.213333333333335	1.14806006936275\\
0.213999999999999	1.13414164584074\\
0.214666666666666	1.1226566406298\\
0.215333333333334	1.113741022068\\
0.216000000000001	1.10749885432546\\
0.216666666666665	1.10400389850953\\
0.217333333333332	1.10330172783319\\
0.218	1.10541225294325\\
0.218666666666667	1.11033255207473\\
0.219333333333335	1.11803990294867\\
0.219999999999999	1.12849491878442\\
0.220666666666666	1.14164469889315\\
0.221333333333334	1.15742591445402\\
0.222000000000001	1.17576776162818\\
0.222666666666665	1.1965947265399\\
0.223333333333333	1.21982911928581\\
0.224	1.24539334652526\\
0.225333333333332	1.30321308051515\\
0.226666666666667	1.36950364271506\\
0.228000000000002	1.44381428788443\\
0.229333333333333	1.52581847667735\\
0.230666666666668	1.6153248667423\\
0.231999999999999	1.71227802096275\\
0.233333333333334	1.81675225106\\
0.234666666666666	1.9289416422199\\
0.236000000000001	2.04914870791248\\
0.237333333333332	2.17777345399219\\
0.238666666666667	2.31530399775531\\
0.239999999999998	2.46230935782029\\
0.241333333333333	2.61943463315334\\
0.242666666666668	2.78739852427591\\
0.244	2.96699299870686\\
0.245333333333335	3.15908483966913\\
0.246666666666666	3.36461881444568\\
0.248000000000001	3.58462223205664\\
0.249333333333333	3.82021070981014\\
0.250666666666667	4.07259502060022\\
0.251999999999999	4.34308893754366\\
0.253333333333334	4.63311802195383\\
0.254666666666665	4.94422930733999\\
0.256	5.27810180688655\\
0.257333333333332	5.63655770165143\\
0.258666666666667	6.02157393278947\\
0.260000000000002	6.43529369759977\\
0.261333333333333	6.88003700251743\\
0.262666666666668	7.3583089158245\\
0.263999999999999	7.8728034445936\\
0.265333333333334	8.42639999278806\\
0.266666666666666	9.02214811296477\\
0.268000000000001	9.66323474521527\\
0.269333333333332	10.3529263978842\\
0.270666666666667	11.0944768961357\\
0.271999999999998	11.890989640386\\
0.273333333333333	12.7452221356915\\
0.274666666666668	13.6593203694161\\
0.276	14.6344720480417\\
0.277333333333335	15.6704714622618\\
0.279333333333334	17.3332445604056\\
0.281333333333333	19.1090680054926\\
0.284666666666666	22.2114601064599\\
0.286666666666665	24.0490229468182\\
0.288	25.2054735749086\\
0.289333333333332	26.2659044277188\\
0.290666666666667	27.1911403170515\\
0.291333333333334	27.5903160062522\\
0.292000000000002	27.9403884289337\\
0.292666666666666	28.2363847035782\\
0.293333333333333	28.473545423743\\
0.294	28.6474183816373\\
0.294666666666668	28.7539537958701\\
0.295333333333332	28.7895984112181\\
0.295999999999999	28.7513856115119\\
0.296666666666667	28.6370185678141\\
0.297333333333334	28.4449434523153\\
0.298000000000002	28.1744098967034\\
0.298666666666666	27.8255161667241\\
0.299333333333333	27.3992369571026\\
0.300000000000001	26.8974322675618\\
0.300666666666668	26.3228364761568\\
0.301333333333332	25.679027446981\\
0.302666666666667	24.2019788478001\\
0.303999999999998	22.5094334210889\\
0.305333333333333	20.6531341279189\\
0.307333333333332	17.6863639100606\\
0.310666666666666	12.7247596210684\\
0.312000000000001	10.8768831692728\\
0.313333333333333	9.16246883434671\\
0.314666666666668	7.60521624254055\\
0.315999999999999	6.21920970656415\\
0.317333333333334	5.00970303509327\\
0.318666666666665	3.97434592418915\\
0.319333333333333	3.51952380134312\\
0.32	3.10467444589679\\
0.320666666666668	2.72804626283882\\
0.321333333333332	2.38770362884304\\
0.321999999999999	2.08157298539033\\
0.322666666666667	1.80748603807646\\
0.323333333333334	1.56321956516404\\
0.324000000000002	1.34653146412636\\
0.324666666666666	1.15519278512349\\
0.325333333333333	0.98701561327896\\
0.326000000000001	0.839876765693507\\
0.326666666666668	0.711737362940177\\
0.327333333333332	0.600658417159178\\
0.327999999999999	0.504812648912374\\
0.328666666666667	0.422492802083902\\
0.329333333333334	0.352116770094412\\
0.329999999999998	0.292229877667651\\
0.330666666666666	0.241504680851286\\
0.331333333333333	0.198738654789818\\
0.332000000000001	0.162850135014054\\
0.332666666666668	0.132872865122092\\
0.333333333333332	0.107949483220349\\
0.334	0.0873242529977496\\
0.334666666666667	0.0703353144633354\\
0.335333333333335	0.056406695773191\\
0.335999999999999	0.0450402926760418\\
0.336666666666666	0.0358079872247679\\
0.337333333333333	0.0283440436433402\\
0.338000000000001	0.0223378875006333\\
0.338666666666668	0.0175273452992855\\
0.339333333333332	0.0136923957005877\\
0.34	0.0106494611399945\\
0.340666666666667	0.00824624963187759\\
0.341333333333335	0.00635714105994722\\
0.341999999999999	0.00487910002818737\\
0.342666666666666	0.00372808814464776\\
0.343333333333334	0.00283594210752014\\
0.344000000000001	0.00214767980544295\\
0.344666666666665	0.00161919446609105\\
0.345333333333333	0.00121529632832562\\
0.346	0.000908062032845436\\
0.347333333333335	0.000500171335001909\\
0.348666666666666	0.000270571290368338\\
0.350666666666665	0.000104056225005422\\
0.353333333333332	2.73046023977486e-05\\
0.359999999999999	6.98347399463728e-07\\
0.399999999999999	0\\
};
\addlegendentry{$\delta\text{=0}$}

\addplot [color=mycolor2, line width=1.2pt]
  table[row sep=crcr]{%
0.199333333333332	1.74877232121215\\
0.199999999999999	1.75058279737402\\
0.200666666666667	1.74877232121215\\
0.201333333333334	1.74337228661683\\
0.202000000000002	1.73447616955125\\
0.202666666666666	1.72223743332489\\
0.203333333333333	1.70686611111448\\
0.204000000000001	1.68862417316021\\
0.204666666666668	1.66781982285895\\
0.206	1.61994756919789\\
0.207333333333334	1.56637316532122\\
0.210000000000001	1.45568176670367\\
0.211333333333332	1.40514849127794\\
0.212	1.38237210542779\\
0.212666666666667	1.36166754680275\\
0.213333333333335	1.34329920458945\\
0.213999999999999	1.32749397206424\\
0.214666666666666	1.31444068400384\\
0.215333333333334	1.30429043891042\\
0.216000000000001	1.29715772094515\\
0.216666666666665	1.29312222039097\\
0.217333333333332	1.29223124031262\\
0.218	1.29450257079947\\
0.218666666666667	1.29992771051877\\
0.219333333333335	1.30847531785375\\
0.219999999999999	1.32009478010948\\
0.220666666666666	1.33471979849988\\
0.221333333333334	1.35227189819139\\
0.222000000000001	1.37266378586878\\
0.222666666666665	1.39580249141668\\
0.223333333333333	1.42159224473808\\
0.224	1.44993705288697\\
0.225333333333332	1.51391995349358\\
0.226666666666667	1.58705628691571\\
0.228000000000002	1.66875812237957\\
0.229333333333333	1.75857186781124\\
0.230666666666668	1.85618993011587\\
0.231999999999999	1.96145054264188\\
0.233333333333334	2.07432965954869\\
0.234666666666666	2.19492838970524\\
0.236000000000001	2.32345875952277\\
0.237333333333332	2.46022982666641\\
0.238666666666667	2.60563544095043\\
0.239999999999998	2.76014434139392\\
0.241333333333333	2.92429282212994\\
0.242666666666668	3.09867989456396\\
0.244	3.28396469830502\\
0.245333333333335	3.48086583884425\\
0.246666666666666	3.69016232428426\\
0.248000000000001	3.91269580893713\\
0.249333333333333	4.14937390668097\\
0.250666666666667	4.40117439634137\\
0.251999999999999	4.66915019509672\\
0.253333333333334	4.95443501771326\\
0.254666666666665	5.2582496647257\\
0.256	5.58190888675977\\
0.257333333333332	5.92682874834538\\
0.258666666666667	6.29453435246573\\
0.260000000000002	6.6866676712945\\
0.261333333333333	7.10499503741622\\
0.262666666666668	7.55141355485123\\
0.263999999999999	8.02795525590921\\
0.265333333333334	8.53678722032869\\
0.266666666666666	9.0802050515187\\
0.268000000000001	9.660616046746\\
0.269333333333332	10.2805071051526\\
0.270666666666667	10.9423909351012\\
0.271999999999998	11.6487225626256\\
0.273333333333333	12.4017767075076\\
0.274666666666668	13.2034755939443\\
0.276	14.0551566293289\\
0.277999999999999	15.4270472707381\\
0.280000000000001	16.9078298331292\\
0.282	18.4831906506029\\
0.285333333333334	21.2333806273837\\
0.288	23.3968938224299\\
0.289333333333332	24.4000840976527\\
0.290666666666667	25.3097630365169\\
0.291333333333334	25.7187837597459\\
0.292000000000002	26.0912933080652\\
0.292666666666666	26.4227712887658\\
0.293333333333333	26.7087394911524\\
0.294	26.944835521441\\
0.294666666666668	27.126891446408\\
0.295333333333332	27.2510157694405\\
0.295999999999999	27.313676745344\\
0.296666666666667	27.3117847717666\\
0.297333333333334	27.2427713968583\\
0.298000000000002	27.1046623746824\\
0.298666666666666	26.8961421984767\\
0.299333333333333	26.6166076584692\\
0.300000000000001	26.2662082101572\\
0.300666666666668	25.8458712973577\\
0.301333333333332	25.3573112400996\\
0.302	24.8030208504407\\
0.302666666666667	24.1862455522934\\
0.303999999999998	22.7817111963613\\
0.305333333333333	21.1827041698059\\
0.306666666666668	19.4360096341608\\
0.308666666666667	16.6520758608118\\
0.312000000000001	12.0023332116842\\
0.313333333333333	10.2696960153188\\
0.314666666666668	8.66083125156035\\
0.315999999999999	7.19784591686394\\
0.317333333333334	5.89405710062904\\
0.318666666666665	4.75465352920023\\
0.32	3.77777558729977\\
0.320666666666668	3.34810188086572\\
0.321333333333332	2.95585387690109\\
0.321999999999999	2.59943122478863\\
0.322666666666667	2.27705764708388\\
0.323333333333334	1.98682355718118\\
0.324000000000002	1.72672616426116\\
0.324666666666666	1.49470657995776\\
0.325333333333333	1.28868355706777\\
0.326000000000001	1.10658360223628\\
0.326666666666668	0.946367310104485\\
0.327333333333332	0.806051864298194\\
0.327999999999999	0.683729739451735\\
0.328666666666667	0.577583717012409\\
0.329333333333334	0.485898394925758\\
0.329999999999998	0.407068426832637\\
0.330666666666666	0.339603769816776\\
0.331333333333333	0.282132251073488\\
0.332000000000001	0.233399783518649\\
0.332666666666668	0.19226856903687\\
0.333333333333332	0.157713626778293\\
0.334	0.128817973884175\\
0.334666666666667	0.104766768647302\\
0.335333333333335	0.0848407028856464\\
0.335999999999999	0.0684089027429735\\
0.336666666666666	0.0549215667052785\\
0.337333333333333	0.0439025377175781\\
0.338000000000001	0.0349419741388743\\
0.338666666666668	0.027689252947102\\
0.339333333333332	0.0218462089672258\\
0.34	0.0171607866099173\\
0.340666666666667	0.0134211561418489\\
0.341333333333335	0.0104503251438395\\
0.341999999999999	0.00810125766607683\\
0.342666666666666	0.00625249863720967\\
0.343333333333334	0.00480428918876186\\
0.344000000000001	0.0036751494947751\\
0.344666666666665	0.00279889921539223\\
0.345333333333333	0.00212208135319614\\
0.346	0.00160175294698917\\
0.346666666666668	0.00120360520692842\\
0.347333333333335	0.000900376118870838\\
0.348666666666666	0.000497099926022315\\
0.350000000000001	0.000269542244939913\\
0.352	0.000104027722660049\\
0.354666666666667	2.74265817665764e-05\\
0.361333333333334	7.0982279609666e-07\\
0.399999999999999	0\\
};
\addlegendentry{$\delta\text{=1}$}

\end{axis}
\end{tikzpicture}%

==> plot_u3.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}[font=\Large]

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0.2,
xmax=0.4,
xlabel style={font=\color{white!15!black}},
xlabel={\Large $x$},
xtick={0.2, 0.25, 0.3, 0.35, 0.4},
ymin=4.78586494601593e-21,
ymax=94.1,
ylabel style={font=\color{white!15!black}},
ylabel={\Large $p(T)$\ [MPa]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={{\Large $\tau=\SI{1e-3}{s}$}},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.2pt]
  table[row sep=crcr]{%
0.199333333333328	93.8100255987567\\
0.200000000000003	94.0169872370325\\
0.200666666666663	93.8100255987567\\
0.201333333333338	93.1918931246388\\
0.201999999999998	92.1707862195833\\
0.202666666666673	90.760164385819\\
0.203333333333333	88.9784549855473\\
0.203999999999994	86.8486526861447\\
0.204666666666668	84.397825758007\\
0.205333333333328	81.6565440377957\\
0.206666666666663	75.4385593492798\\
0.207999999999998	68.4842905101625\\
0.210666666666668	53.5672354380866\\
0.212666666666664	42.582241825892\\
0.213999999999999	35.7743926927757\\
0.215333333333334	29.5592942799997\\
0.216666666666669	24.0312599630552\\
0.218000000000004	19.2344213318457\\
0.219333333333338	15.1695269592431\\
0.219999999999999	13.4020884800182\\
0.220666666666673	11.8028003031694\\
0.221333333333334	10.3636347124017\\
0.221999999999994	9.07560676369181\\
0.222666666666669	7.92904773859657\\
0.223333333333329	6.91385651638856\\
0.224000000000004	6.01972561605379\\
0.224666666666664	5.23633983040209\\
0.225333333333339	4.5535464524076\\
0.225999999999999	3.96149705171864\\
0.226666666666674	3.45076157904477\\
0.227333333333334	3.01241624811423\\
0.227999999999994	2.63810716679363\\
0.228666666666669	2.32009206496943\\
0.229333333333329	2.05126270632279\\
0.230000000000004	1.82515068763313\\
0.230666666666664	1.63591933892256\\
0.231333333333339	1.47834435838367\\
0.231999999999999	1.34778566593644\\
0.23266666666666	1.24015275637389\\
0.233333333333334	1.15186559422834\\
0.233999999999995	1.0798128329305\\
0.234666666666669	1.02130887374301\\
0.23533333333333	0.974051016329852\\
0.236000000000004	0.93607770140872\\
0.236666666666665	0.905728613256017\\
0.237333333333339	0.88160720038023\\
0.238	0.86254598909828\\
0.23866666666666	0.847574908129587\\
0.239333333333335	0.835892712459454\\
0.239999999999995	0.826841490409436\\
0.240666666666669	0.819884157144998\\
0.24133333333333	0.814584778314611\\
0.242000000000004	0.810591526439211\\
0.242666666666665	0.80762204724526\\
0.243333333333339	0.805451000594488\\
0.244	0.80389953839213\\
0.24466666666666	0.80282648746855\\
0.245333333333335	0.802121016808783\\
0.245999999999995	0.80169658383717\\
0.24666666666667	0.801485972228349\\
0.24733333333333	0.801437252685929\\
0.248000000000005	0.801510517342592\\
0.248666666666665	0.801675257169393\\
0.25	0.802191999350228\\
0.251333333333335	0.802862072664325\\
0.25333333333333	0.80400954944875\\
0.257333333333335	0.806481679436104\\
0.268000000000001	0.813130885382762\\
0.270666666666671	0.814647760833424\\
0.272666666666666	0.815634025396548\\
0.274000000000001	0.816163008873488\\
0.275333333333336	0.81653398644309\\
0.275999999999996	0.8166401322908\\
0.276666666666671	0.816680057681282\\
0.277333333333331	0.816641883148648\\
0.278000000000006	0.816512042043556\\
0.278666666666666	0.816275132946402\\
0.279333333333327	0.815913777544239\\
0.280000000000001	0.815408488445271\\
0.280666666666662	0.814737551997993\\
0.281333333333336	0.81387693172104\\
0.281999999999996	0.812800198404929\\
0.282666666666671	0.811478493283587\\
0.283333333333331	0.809880530858663\\
0.284000000000006	0.807972647959659\\
0.284666666666666	0.805718905404603\\
0.285333333333327	0.803081248163338\\
0.286000000000001	0.800019729194275\\
0.286666666666662	0.796492801113459\\
0.287333333333336	0.792457678555067\\
0.287999999999997	0.787870772503268\\
0.288666666666671	0.782688196035707\\
0.289333333333332	0.776866338850809\\
0.290000000000006	0.770362505703332\\
0.290666666666667	0.763135611503699\\
0.291333333333327	0.755146923421805\\
0.292000000000002	0.746360837957809\\
0.292666666666662	0.736745678692898\\
0.293999999999997	0.714925867576099\\
0.295333333333332	0.689542604828517\\
0.296666666666667	0.660562031896177\\
0.298000000000002	0.628079656219953\\
0.299333333333337	0.592331615524998\\
0.300666666666672	0.553696909125534\\
0.302666666666667	0.491488963051978\\
0.305999999999997	0.382139766310971\\
0.308666666666667	0.296442015002583\\
0.310000000000002	0.256214964498284\\
0.311333333333337	0.218553601574683\\
0.312666666666672	0.183920816210232\\
0.313999999999993	0.152639437910082\\
0.315333333333328	0.124888107767958\\
0.316666666666663	0.100707196163327\\
0.317999999999998	0.0800132553004147\\
0.318666666666672	0.0709189930025929\\
0.319333333333333	0.062619813968098\\
0.319999999999993	0.055080354088787\\
0.320666666666668	0.0482619706467489\\
0.321333333333328	0.0421235405901115\\
0.322000000000003	0.0366222256779309\\
0.322666666666663	0.0317141914383825\\
0.323333333333338	0.0273552693324604\\
0.323999999999998	0.0235015540342118\\
0.324666666666673	0.0201099302360461\\
0.325333333333333	0.0171385257831815\\
0.325999999999993	0.0145470901631768\\
0.326666666666668	0.0122972993718093\\
0.327333333333328	0.0103529899035664\\
0.328000000000003	0.00868032604849134\\
0.328666666666663	0.00724790580665058\\
0.329333333333338	0.00602681155706364\\
0.329999999999998	0.00499061215381857\\
0.330666666666673	0.00411532338921461\\
0.331333333333333	0.00337933379124422\\
0.331999999999994	0.00276330254416735\\
0.332666666666668	0.002250035973276\\
0.333333333333329	0.00182434855462077\\
0.334666666666664	0.00118411000617868\\
0.335999999999999	0.000755499063188836\\
0.337333333333333	0.000473793204648132\\
0.339333333333329	0.000227767195667639\\
0.341999999999999	8.06824702550557e-05\\
0.346000000000004	1.48993223660909e-05\\
0.358000000000004	3.55000793206273e-08\\
0.400000000000006	0\\
};
\addlegendentry{$\delta\text{=0}$}

\addplot [color=mycolor2, line width=1.2pt]
  table[row sep=crcr]{%
0.199333333333328	93.8124323239527\\
0.200000000000003	94.019400414435\\
0.200666666666663	93.8124323239527\\
0.201333333333338	93.1942805788671\\
0.201999999999998	92.1731418391567\\
0.202666666666673	90.7624760259023\\
0.203333333333333	88.9807110747648\\
0.203999999999994	86.8508423687248\\
0.204666666666668	84.3999390205582\\
0.205333333333328	81.6585718182938\\
0.206666666666663	75.4403932104121\\
0.207999999999998	68.4859074475848\\
0.210666666666668	53.5683868762757\\
0.212666666666664	42.5830502286793\\
0.213999999999999	35.77498834914\\
0.215333333333334	29.5596955643397\\
0.216666666666669	24.0314881910192\\
0.218000000000004	19.2344991991597\\
0.219333333333338	15.1694771918707\\
0.219999999999999	13.4019831249935\\
0.220666666666673	11.8026445828791\\
0.221333333333334	10.3634336002364\\
0.221999999999994	9.07536495422825\\
0.222666666666669	7.92876962628627\\
0.223333333333329	6.9135461820637\\
0.224000000000004	6.01938682046503\\
0.224666666666664	5.2359760139351\\
0.225333333333339	4.55316074009598\\
0.225999999999999	3.96109226266704\\
0.226666666666674	3.4503402394042\\
0.227333333333334	3.01198060679219\\
0.227999999999994	2.63765921314555\\
0.228666666666669	2.31963354779073\\
0.229333333333329	2.05079515354002\\
0.230000000000004	1.82467542617829\\
0.230666666666664	1.63543751435766\\
0.231333333333339	1.47785695392538\\
0.231999999999999	1.34729352060769\\
0.23266666666666	1.23965658207977\\
0.233333333333334	1.15136599161792\\
0.233999999999995	1.07931030596095\\
0.234666666666669	1.02080384290988\\
0.23533333333333	0.973543830566243\\
0.236000000000004	0.935568648686882\\
0.236666666666665	0.905217929949671\\
0.237333333333339	0.881095079462042\\
0.238	0.862032587259563\\
0.23866666666666	0.847060351915715\\
0.239333333333335	0.83537710351726\\
0.239999999999995	0.826324909942372\\
0.240666666666669	0.819366669668781\\
0.24133333333333	0.814066434801518\\
0.242000000000004	0.81007236693253\\
0.242666666666665	0.807102103019062\\
0.243333333333339	0.804930295926113\\
0.244	0.803378092007804\\
0.24466666666666	0.802304313714828\\
0.245333333333335	0.801598126596318\\
0.245999999999995	0.801172985396278\\
0.24666666666667	0.800961671710525\\
0.24733333333333	0.80091225463994\\
0.248000000000005	0.800984825089373\\
0.248666666666665	0.801148873095585\\
0.25	0.801664236152178\\
0.251333333333335	0.802332933509376\\
0.25333333333333	0.803478348325527\\
0.257333333333335	0.805946357841705\\
0.268000000000001	0.812585467068047\\
0.270666666666671	0.814101080315837\\
0.272666666666666	0.815087577626656\\
0.274000000000001	0.815617661055953\\
0.275333333333336	0.815990842910878\\
0.275999999999996	0.816098624632147\\
0.276666666666671	0.816140617254064\\
0.277333333333331	0.81610500573936\\
0.278000000000006	0.815978294239216\\
0.278666666666666	0.815745158491154\\
0.279333333333327	0.815388303531904\\
0.280000000000001	0.814888331174274\\
0.280666666666662	0.814223622291777\\
0.281333333333336	0.813370239495697\\
0.281999999999996	0.812301856247174\\
0.282666666666671	0.810989718788562\\
0.283333333333331	0.809402647469028\\
0.284000000000006	0.807507084046108\\
0.284666666666666	0.805267191335446\\
0.285333333333327	0.802645011127083\\
0.286000000000001	0.799600685565906\\
0.286666666666662	0.796092746192556\\
0.287333333333336	0.792078473551882\\
0.287999999999997	0.787514328708184\\
0.288666666666671	0.782356456175947\\
0.289333333333332	0.77656125571589\\
0.290000000000006	0.770086018205163\\
0.290666666666667	0.762889618426243\\
0.291333333333327	0.754933255206453\\
0.292000000000002	0.746181226959976\\
0.292666666666662	0.736601728431282\\
0.293999999999997	0.714857378449651\\
0.295333333333332	0.689553675725534\\
0.296666666666667	0.660654671838216\\
0.298000000000002	0.628253429299107\\
0.299333333333337	0.592583420402761\\
0.300666666666672	0.554020927838224\\
0.302666666666667	0.491904838179806\\
0.305999999999997	0.382648808734785\\
0.308666666666667	0.296964158791681\\
0.310000000000002	0.256724289865801\\
0.311333333333337	0.21903912970501\\
0.312666666666672	0.18437359977554\\
0.313999999999993	0.153052822620126\\
0.315333333333328	0.125257813025286\\
0.316666666666663	0.101031226606693\\
0.317999999999998	0.0802916706328887\\
0.318666666666672	0.0711751760535009\\
0.319333333333333	0.062854395136668\\
0.319999999999993	0.0552941168259906\\
0.320666666666668	0.0484558253596674\\
0.321333333333328	0.0422984988998678\\
0.322000000000003	0.0367793755525838\\
0.322666666666663	0.0318546736480982\\
0.323333333333338	0.027480255593801\\
0.323999999999998	0.0236122271276997\\
0.324666666666673	0.0202074662988281\\
0.325333333333333	0.0172240788996874\\
0.325999999999993	0.0146217793028711\\
0.326666666666668	0.0123621976573673\\
0.327333333333328	0.0104091161350794\\
0.328000000000003	0.0087286383617311\\
0.328666666666663	0.00728929730532002\\
0.329333333333338	0.00606210773108273\\
0.329999999999998	0.00502056987711796\\
0.330666666666673	0.0041406312806771\\
0.331333333333333	0.00340061372057221\\
0.331999999999994	0.0027811120691581\\
0.332666666666668	0.00226487150527532\\
0.333333333333329	0.0018366490633781\\
0.334666666666664	0.00119244819696007\\
0.335999999999999	0.000761046597503423\\
0.337333333333333	0.000477415693623584\\
0.339333333333329	0.000229612787094879\\
0.341999999999999	8.13858425061653e-05\\
0.346000000000004	1.50430982017724e-05\\
0.358000000000004	3.59439411568019e-08\\
0.400000000000006	0\\
};
\addlegendentry{$\delta\text{=1}$}

\end{axis}
\end{tikzpicture}%

==> plot_z.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}[font=\Large]

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0.2,
xmax=0.4,
xlabel style={font=\color{white!15!black}},
xlabel={\Large $x$},
xtick={0.2, 0.25, 0.3, 0.35, 0.4},
ymin=-0.143308327284423,
ymax=50.2,
ylabel style={font=\color{white!15!black}},
ylabel={\Large $z(T)$\ [MPa]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\Large $\tau=\SI{1e-3}{s}$},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.2pt]
  table[row sep=crcr]{%
0.199333333333335	-0.137196635469095\\
0.201999999999998	-0.137233021395488\\
0.204666666666668	-0.137408837203544\\
0.207333333333331	-0.137702103724223\\
0.210666666666668	-0.138186158451738\\
0.216000000000001	-0.139099462018194\\
0.230666666666664	-0.141673168176311\\
0.235333333333337	-0.142377909895949\\
0.239333333333335	-0.142873067244345\\
0.242666666666665	-0.143168795276594\\
0.245333333333335	-0.143299932306775\\
0.247999999999998	-0.143308327284423\\
0.25	-0.1432116665328\\
0.252000000000002	-0.142998574707775\\
0.25333333333333	-0.142769619013976\\
0.254666666666665	-0.142443457491524\\
0.256	-0.141978356900815\\
0.256666666666668	-0.141673281646646\\
0.257333333333335	-0.141303882078695\\
0.258000000000003	-0.140853674569321\\
0.25866666666667	-0.14030134259481\\
0.259333333333331	-0.139619409552772\\
0.259999999999998	-0.138772590288546\\
0.260666666666665	-0.137715756718897\\
0.261333333333333	-0.136391443669254\\
0.262	-0.13472681148513\\
0.262666666666668	-0.132629972482015\\
0.263333333333335	-0.129985579262716\\
0.264000000000003	-0.126649564989677\\
0.264666666666663	-0.122442919498518\\
0.265333333333331	-0.117144381584538\\
0.265999999999998	-0.110481927846536\\
0.266666666666666	-0.102122943298113\\
0.267333333333333	-0.0916629698095477\\
0.268000000000001	-0.0786129466552694\\
0.268666666666668	-0.0623848844401422\\
0.269333333333336	-0.0422759507847061\\
0.270000000000003	-0.017450994691238\\
0.270666666666664	0.0130764024708867\\
0.271333333333331	0.0504641871702631\\
0.271999999999998	0.0960631550587507\\
0.272666666666666	0.151438982252785\\
0.273333333333333	0.218394501807914\\
0.274000000000001	0.298991636550525\\
0.274666666666668	0.395572267575737\\
0.275333333333336	0.510777181944015\\
0.276000000000003	0.647562108364156\\
0.276666666666664	0.809209722060494\\
0.277333333333331	0.999336386731969\\
0.277999999999999	1.22189231062885\\
0.278666666666666	1.48115373409262\\
0.279333333333334	1.78170574667331\\
0.280000000000001	2.12841436237073\\
0.280666666666669	2.52638657038784\\
0.281333333333336	2.98091723378953\\
0.282000000000004	3.49742193569744\\
0.282666666666664	4.08135517594595\\
0.283333333333331	4.73811370141082\\
0.283999999999999	5.47292520791395\\
0.284666666666666	6.29072317423686\\
0.285333333333334	7.19600916847602\\
0.286000000000001	8.19270458845507\\
0.286666666666669	9.2839944415181\\
0.287999999999997	11.7584490685653\\
0.289333333333332	14.6240242622957\\
0.290666666666667	17.8636066960056\\
0.292000000000002	21.4343538103759\\
0.293999999999997	27.2483427296911\\
0.297333333333334	37.2014551612664\\
0.298666666666669	40.8495556813393\\
0.299999999999997	44.0677218711745\\
0.300666666666665	45.4674320999475\\
0.301333333333332	46.7040671933086\\
0.302	47.7620058605954\\
0.302666666666667	48.6276242541827\\
0.303333333333335	49.2895876961916\\
0.304000000000002	49.7390977049069\\
0.30466666666667	49.9700868082263\\
0.30533333333333	49.9793551231654\\
0.305999999999997	49.7666444105858\\
0.306666666666665	49.3346472171694\\
0.307333333333332	48.6889507179349\\
0.308	47.8379168931145\\
0.308666666666667	46.7925026327097\\
0.309333333333335	45.5660251830133\\
0.310000000000002	44.1738799608911\\
0.31133333333333	40.9626001361468\\
0.312666666666665	37.3105086180566\\
0.314666666666668	31.3608319789302\\
0.31733333333333	23.3595696508982\\
0.318666666666665	19.6229048824142\\
0.32	16.1889546616104\\
0.321333333333335	13.1165329362912\\
0.32266666666667	10.4364216119081\\
0.323999999999998	8.15462447813467\\
0.324666666666666	7.15930931238771\\
0.325333333333333	6.25696174497458\\
0.326000000000001	5.44351595635715\\
0.326666666666668	4.71430348922361\\
0.327333333333335	4.06420884617393\\
0.328000000000003	3.48781419808985\\
0.328666666666663	2.97953101252529\\
0.329333333333331	2.53371708467692\\
0.329999999999998	2.14477808654668\\
0.330666666666666	1.80725332458621\\
0.331333333333333	1.51588589917013\\
0.332000000000001	1.2656778822322\\
0.332666666666668	1.05193146843393\\
0.333333333333336	0.870277310486607\\
0.334000000000003	0.716691424284321\\
0.334666666666664	0.58750215065497\\
0.335333333333331	0.479388696140916\\
0.335999999999999	0.389372754912593\\
0.336666666666666	0.314804648013556\\
0.337333333333333	0.253345315036093\\
0.338000000000001	0.202945367001952\\
0.338666666666668	0.161822266908757\\
0.339333333333336	0.128436554285976\\
0.340000000000003	0.10146787911485\\
0.340666666666664	0.0797914642875881\\
0.341333333333331	0.0624554787792491\\
0.341999999999999	0.048659678987157\\
0.342666666666666	0.0377355652773872\\
0.343333333333334	0.0291282056742403\\
0.344000000000001	0.0223797990114107\\
0.344666666666669	0.0171149852762227\\
0.345333333333336	0.0130278603411256\\
0.345999999999997	0.0098706144695484\\
0.346666666666664	0.00744368738750723\\
0.347333333333331	0.00558731569181248\\
0.347999999999999	0.00417433929703748\\
0.348666666666666	0.00310413094455697\\
0.349333333333334	0.00229751506056886\\
0.350000000000001	0.00169254817770792\\
0.350666666666669	0.00124104160067873\\
0.351333333333336	0.000905717067787748\\
0.351999999999997	0.000657897077701364\\
0.353333333333332	0.000342262606928045\\
0.354666666666667	0.000174733833148366\\
0.356666666666669	6.15216595178936e-05\\
0.360666666666667	6.71128970708423e-06\\
0.380000000000003	1.32089894577803e-11\\
0.399999999999999	0\\
};
\addlegendentry{$\delta\text{=0}$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.199333333333335	-0.0952582860193374\\
0.200000000000003	-0.09516177293429\\
0.200666666666663	-0.0952582860194013\\
0.201333333333331	-0.0955465625055112\\
0.201999999999998	-0.096022842193527\\
0.202666666666666	-0.0966809508985875\\
0.203333333333333	-0.0975124366148421\\
0.204000000000001	-0.0985067541629192\\
0.204666666666668	-0.099651492627892\\
0.206000000000003	-0.102334867855234\\
0.207333333333331	-0.105436597854315\\
0.209333333333333	-0.110573868847275\\
0.212666666666664	-0.119333221334365\\
0.213999999999999	-0.122586918829569\\
0.215333333333334	-0.12558234047151\\
0.216666666666669	-0.128275756830611\\
0.218000000000004	-0.130646148207596\\
0.219333333333331	-0.132692093476628\\
0.220666666666666	-0.134427743221714\\
0.222000000000001	-0.135878441900935\\
0.223333333333336	-0.137076480489547\\
0.224666666666664	-0.138057337382392\\
0.225999999999999	-0.138856627294736\\
0.227333333333334	-0.139507847612386\\
0.228666666666669	-0.140040904572054\\
0.230666666666664	-0.140673510965676\\
0.232666666666667	-0.141163452440843\\
0.235333333333337	-0.141670688439198\\
0.238	-0.142064001294443\\
0.24133333333333	-0.1424281675028\\
0.244	-0.142614574102922\\
0.24666666666667	-0.142689340628593\\
0.248666666666665	-0.142655222588523\\
0.250666666666667	-0.142523647697381\\
0.25266666666667	-0.142263439990977\\
0.253999999999998	-0.141990845321402\\
0.255333333333333	-0.141603648244661\\
0.256666666666668	-0.141048179685001\\
0.257333333333335	-0.140681054916428\\
0.258000000000003	-0.140233811809296\\
0.25866666666667	-0.139685333221991\\
0.259333333333331	-0.139008396134614\\
0.259999999999998	-0.138168036208839\\
0.260666666666665	-0.137119529029157\\
0.261333333333333	-0.135805914514279\\
0.262	-0.134154981432559\\
0.262666666666668	-0.132075619451022\\
0.263333333333335	-0.129453437110094\\
0.264000000000003	-0.126145536097312\\
0.264666666666663	-0.121974325962121\\
0.265333333333331	-0.116720259707044\\
0.265999999999998	-0.110113370638224\\
0.266666666666666	-0.101823495471088\\
0.267333333333333	-0.0914490793071252\\
0.268000000000001	-0.0785044760287761\\
0.268666666666668	-0.0624056842963157\\
0.269333333333336	-0.0424544960701496\\
0.270000000000003	-0.0178210826547982\\
0.270666666666664	0.0124748961836474\\
0.271333333333331	0.0495845007342339\\
0.271999999999998	0.0948507908655927\\
0.272666666666666	0.149830829262037\\
0.273333333333333	0.216317948011429\\
0.274000000000001	0.296363694472376\\
0.274666666666668	0.392298740775544\\
0.275333333333336	0.506751905645885\\
0.276000000000003	0.642666302439473\\
0.276666666666664	0.803311499380222\\
0.277333333333331	0.992290464116557\\
0.277999999999999	1.21353997295343\\
0.278666666666666	1.47132310421487\\
0.279333333333334	1.77021241439932\\
0.280000000000001	2.11506242431881\\
0.280666666666669	2.51097012903312\\
0.281333333333336	2.96322239789203\\
0.282000000000004	3.47722935552231\\
0.282666666666664	4.05844313505861\\
0.283333333333331	4.71226177234282\\
0.283999999999999	5.44391846178693\\
0.284666666666666	6.25835691475266\\
0.285333333333334	7.16009413896161\\
0.286000000000001	8.1530725774994\\
0.286666666666669	9.24050418886176\\
0.287999999999997	11.7069568110231\\
0.289333333333332	14.5644399515684\\
0.290666666666667	17.7962662847613\\
0.292000000000002	21.360089117789\\
0.293999999999997	27.1664193095377\\
0.297333333333334	37.1181174427285\\
0.298666666666669	40.7706102223325\\
0.299999999999997	43.9961381090418\\
0.300666666666665	45.4005911611685\\
0.301333333333332	46.6426226680172\\
0.302	47.7065544325736\\
0.302666666666667	48.5786938664938\\
0.303333333333335	49.247626994952\\
0.304000000000002	49.7044670683972\\
0.30466666666667	49.9430512248035\\
0.30533333333333	49.9600791275975\\
0.305999999999997	49.7551892264883\\
0.306666666666665	49.3309701855784\\
0.307333333333332	48.6929070213558\\
0.308	47.8492635134354\\
0.308666666666667	46.8109044130107\\
0.309333333333335	45.5910628001946\\
0.310000000000002	44.2050595606318\\
0.31133333333333	41.0043400686918\\
0.312666666666665	37.3602314646157\\
0.314666666666668	31.4174155255103\\
0.31733333333333	23.4164505786666\\
0.318666666666665	19.6768917247441\\
0.32	16.2386217960142\\
0.321333333333335	13.1609357974595\\
0.32266666666667	10.4750686863387\\
0.323999999999998	8.18741807431351\\
0.324666666666666	7.18924138863451\\
0.325333333333333	6.2841193522204\\
0.326000000000001	5.46801197695009\\
0.326666666666668	4.73627130592097\\
0.327333333333335	4.083797273388\\
0.328000000000003	3.50518276941752\\
0.328666666666663	2.99484569557357\\
0.329333333333331	2.54714647187726\\
0.329999999999998	2.15649008979851\\
0.330666666666666	1.81741238275548\\
0.331333333333333	1.52465069109286\\
0.332000000000001	1.27319952420923\\
0.332666666666668	1.05835216434191\\
0.333333333333336	0.875729414539506\\
0.334000000000003	0.721296871025565\\
0.334666666666664	0.591372203716617\\
0.335333333333331	0.482623966378142\\
0.335999999999999	0.392063439387648\\
0.336666666666666	0.317030943621454\\
0.337333333333333	0.255177963978475\\
0.338000000000001	0.204446295510955\\
0.338666666666668	0.163045283301081\\
0.339333333333336	0.129428077311118\\
0.340000000000003	0.102267672446061\\
0.340666666666664	0.0804333577059921\\
0.341333333333331	0.0629680609774326\\
0.341999999999999	0.0490669508873722\\
0.342666666666666	0.0380575462523893\\
0.343333333333334	0.0293814880495802\\
0.344000000000001	0.0225780487219822\\
0.344666666666669	0.0172693885570823\\
0.345333333333336	0.0131475178939908\\
0.345999999999997	0.00996288570598836\\
0.346666666666664	0.0075144881531557\\
0.347333333333331	0.00564137338271564\\
0.347999999999999	0.00421540953981747\\
0.348666666666666	0.0031351800731656\\
0.349333333333334	0.00232087253417035\\
0.350000000000001	0.00171003288566851\\
0.350666666666669	0.00125406572588105\\
0.351333333333336	0.000915370857924813\\
0.351999999999997	0.000665017529541956\\
0.353333333333332	0.00034607952373733\\
0.354666666666667	0.000176740021842647\\
0.356666666666669	6.22584586267294e-05\\
0.360666666666667	6.79832642447309e-06\\
0.380000000000003	1.34434685605811e-11\\
0.399999999999999	0\\
};
\addlegendentry{$\delta\text{=1}$}

\end{axis}
\end{tikzpicture}%
